Inverse Kinematics for Serial Kinematic Chains via Sum of Squares Optimization

Inverse kinematics is a fundamental problem for articulated robots: fast and accurate algorithms are needed for translating task-related workspace constraints and goals into feasible joint configurations. In general, inverse kinematics for serial kinematic chains is a difficult nonlinear problem, for which closed form solutions cannot be easily obtained. Therefore, computationally efficient numerical methods that can be adapted to a general class of manipulators are of great importance. % to motion planning and workspace generation tasks. In this paper, we use convex optimization techniques to solve the inverse kinematics problem with joint limit constraints for highly redundant serial kinematic chains with spherical joints in two and three dimensions. This is accomplished through a novel formulation of inverse kinematics as a nearest point problem, and with a fast sum of squares solver that exploits the sparsity of kinematic constraints for serial manipulators. Our method has the advantages of post-hoc certification of global optimality and a runtime that scales polynomialy with the number of degrees of freedom. Additionally, we prove that our convex relaxation leads to a globally optimal solution when certain conditions are met, and demonstrate empirically that these conditions are common and represent many practical instances. Finally, we provide an open source implementation of our algorithm.

==> fig/joint_limits.tikz <==
% Perpendicular bisectors of a triangle
% Author: Sam Britt
\documentclass{standalone}
\usepackage{tikz,pgf}
\usepackage{xcolor}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}

\begin{document}
\tikzset{
    position/.style args={#1:#2 from #3}{
        at=(#3),  shift=(#1:#2)
    }
  }
\begin{tikzpicture}
  [
    scale=1.25,
    >=stealth,
    ] 

  \definecolor{lightgr}{RGB}{220,220,220}
  \definecolor{lightbl}{RGB}{25,94,194}
  % the chain
  \def\rad{1}
  \def\link{\draw [double distance=1.5mm, very thick] (0,0)--}
  \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
  
  \node (origin) at (0,0) [inner sep=0,outer sep=0, label ={ [xshift=9pt, yshift=-3pt]\tiny{$\color{lightbl} \theta_i$}}]{};

  \node (origin2) at (0,0) [inner sep=0,outer sep=0, label ={ [xshift=3pt, yshift=4pt]\tiny{$\color{red} \alpha_i$}}]{};
  
    \node (origin3) at (0,0) [inner sep=0,outer sep=0, label ={ [xshift=6pt, yshift=-11pt]\tiny{$\color{red} \alpha_i$}}]{};

  \node [position=0:0.5 from origin, inner sep=0, outer sep=0, label={[xshift=12pt, yshift=-12pt]\tiny{$\mbf{\hat{z}}_{i+1}$}}] (n1) {};

  %\node [position=25:1 from origin, inner sep=0, outer sep=0, label={[xshift=11pt, yshift=-5pt]\tiny{$ \color{lightbl}  \sqrt{ 2\left(1 - \cos\theta_i\right)} $}}] (nn) {};
  
  \node [position=50:0.5 from origin, inner sep=0,outer sep=0, label={[xshift=5pt, yshift=7pt]\tiny{$\color{lightbl} \mathbf{\hat{z}}_i$}}] (n2) {}; 

  \draw[line width=0.1pt, opacity = 0.5] (origin) circle [radius=1];
  \centerarc[lightbl](origin)(0:50:0.4)
  \centerarc[red](origin)(0:100:0.45)
  \centerarc[dashed,red, opacity=0.5](origin)(0:-100:0.45)

  % joint limit line 
  \node [position=-100:1 from origin, inner sep=0,outer sep=0] (na1) {};
  \node [position=100:1 from origin, inner sep=0,outer sep=0] (na2) {};

  \draw[->] (0,0) -- (0:1);
  \draw[lightbl,->] (0,0) -- (50:1);
  \draw[thin, lightbl] (0:1) -- (50:1);
  \draw[dashed, red, ultra thin, opacity=0.5] (0,0) -- (-100:1);
  \draw[red, ->] (0,0) -- (100:1);
  \draw[thin,red] (100:1) -- (0:1);


\end{tikzpicture}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> fig/vertices.tikz <==
% Perpendicular bisectors of a triangle
% Author: Sam Britt
\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}

\begin{document}
\tikzset{
    position/.style args={#1:#2 from #3}{
        at=(#3),  shift=(#1:#2)
    }
  }
\begin{tikzpicture}
  [
    scale=3,
    >=stealth,
    point/.style = {draw, circle,  fill = black, inner sep = 2.5pt},
    bpoint/.style = {draw, circle,  fill = black, inner sep = 2.5pt},
    dot/.style   = {draw, circle,  fill = black, inner sep = .2pt}
  ]

  \definecolor{lightgr}{RGB}{220,220,220}
  \definecolor{lightbl}{RGB}{25,94,194}
  % the chain
  \def\rad{1}
  \def\link{\draw [double distance=1.5mm, very thick] (0,0)--}
  \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
  %\def\lightgr{{rgb:red,140;green,140;blue,140}}
  
  \node (origin) at (0,0) [point, label = {left:\large{$\mathbf{x}_0$}}]{};
  \node [point, position=80:1.5 from origin, label = {above left:\large{$\mathbf{x}_1$}}] (n1) {};
  \node [point, position=40:3 from n1, label = {above:\large{$\mathbf{x}_{i-1}$}}] (n2) {}; 
  \node [point, position=-80:2 from n2, label = {above right:\large{$\mathbf{x}_{i}$}}] (n3) {};
  \node [point, position=-20:2.5 from n3, label = {below:\large{$\mathbf{x}_{i+1}$}}] (n4) {};
  \node [point, position=20:1.5 from n4, label = {below right:\large{$\mathbf{x}_{N-1}$}}] (n5) {};
  \node [point, position=90:1.5 from n5, label = {right:$\mathbf{x}_{N}$}] (n6) {};
  \node [point, fill=lightbl, draw=lightbl, opacity = 0.5, position=160:0.4 from n6, label = {above:$\mathbf{a}_k$}] (goal) {};
  \node [position=-80:2 from n3] (nj) {};
  \node [position=-80:1 from n3, label = {above right:\large{$\theta_i$}}] (nj2) {};

  \fill[fill=lightbl, opacity=0.2] (goal) circle [radius=0.22]; 

  % joint limit line 
  %\node [position=-80:2.5 from n3] (na) {};

  \draw[line width=8pt, draw=lightgr] (origin) -- (n1);
  \draw[] (origin) -- (n1);
  \draw[dash pattern=on \pgflinewidth off 10pt,ultra thick] (n1) -- (n2);
  \draw[line width=8pt, draw=lightgr] (n2) -- (n3);
  \draw[] (n2) -- (n3);
  \draw[line width=8pt, draw=lightgr] (n3) -- (n4);
  \draw[] (n3) -- (n4);
  \draw[dash pattern=on \pgflinewidth off 8pt,ultra thick] (n4) -- (n5);
  \draw[line width=8pt, draw=lightgr] (n5) -- (n6);
  \draw[] (n5) -- (n6);
  \draw[draw=lightbl, line width=0.1pt] (n3) -- (nj);
  \centerarc[draw=lightbl, line width=0.1pt](n3)(-80:-20:0.4)

\end{tikzpicture}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-10-2-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}[rotate=90]
  \tikzstyle{VertexStyle} = [shape                =  circle,%
                             color                =  white,
                             fill                 =  black,
                             very thin,
                             inner sep            =  0pt,%
                             minimum size         =  18pt,
                             draw]
  \tikzstyle{EdgeStyle}   = [thick,%
                             double               = brown,%
                             double distance      = 1pt]
  \grLCF[Math,RA=6]{3,-3}{4}
 \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-11-4-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}[rotate=90]
  \tikzstyle{VertexStyle} = [shape                = circle,%
                             color                = white,
                             fill                 = black,
                             very thin,
                             inner sep            = 0pt,%
                             minimum size         = 18pt,
                             draw]
  \tikzstyle{EdgeStyle}    = [thick,%
                              double               = brown,%
                              double distance      = 1pt]
  \grGeneralizedPetersen[Math,RA=6]{10}{3}
 \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-12-4-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}[scale=.6]
   \tikzstyle{VertexStyle} = [shape           = circle,
                              ball color      = gray!60,
                              minimum size    = 16pt,draw]
   \tikzstyle{EdgeStyle}   = [thick,color=black,%
                              double          = orange,%
                              double distance = 1pt]
   \SetVertexNoLabel
   \grCycle[RA=7.5]{9}
   \grEmptyCycle[prefix=b,RA=5.5]{9}
   \grCirculant[prefix=c,RA=3.5]{9}{4}
   \EdgeIdentity{b}{c}{9}
   \EdgeMod{a}{c}{9}{1}
   \EdgeMod{a}{b}{9}{1}
   \EdgeInGraphMod{b}{9}{2}
   \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-13-2-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}[rotate=45]%
     \tikzstyle{VertexStyle} = [shape           = circle,
                                shading         = ball,
                                ball color      = gray!60,
                                inner sep       = 3pt,
                                draw]
     \tikzstyle{EdgeStyle}  = [thick,orange]
     \SetVertexNoLabel
     \grCycle[prefix=a,RA=3]{4}%
     \grCycle[prefix=b,RA=4]{4}%
     \grCycle[prefix=c,RA=5]{4}%
     \grCycle[prefix=d,RA=6]{4}%
     \grCycle[prefix=e,RA=7]{4}%
     \foreach \r/\s/\t in {a/d/e,b/e/a,c/a/b,d/b/c,e/c/d}{%
        \Edges(\r0,\s1,\r2,\t3,\r0)
        }
 \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-13-3-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}
\begin{scope}[shift={(1,1)},rotate=45]\grEmptyPath[prefix=a,RA=1]{5}
  \end{scope}
\begin{scope}[shift={(-1,1)},rotate=135]\grEmptyPath[prefix=b,RA=1]{5}
  \end{scope}
\begin{scope}[shift={(-1,-1)},rotate=225]\grEmptyPath[prefix=c,RA=1]{5}
  \end{scope}
\begin{scope}[shift={(1,-1)},rotate=315]\grEmptyPath[prefix=d,RA=1]{5}
  \end{scope}
  \EdgeIdentity*{a}{b}{0,...,4}  \EdgeIdentity*{b}{c}{0,...,4}
  \EdgeIdentity*{c}{d}{0,...,4}  \EdgeIdentity*{d}{a}{0,...,4}
  \EdgeDoubleMod{a}{5}{0}{1}{b}{5}{3}{1}{1}
  \EdgeDoubleMod{a}{5}{2}{1}{b}{5}{0}{1}{2}
  \EdgeDoubleMod{a}{5}{1}{1}{d}{5}{0}{1}{3}
  \EdgeDoubleMod{c}{5}{2}{1}{b}{5}{0}{1}{2}
  \EdgeDoubleMod{c}{5}{0}{1}{b}{5}{3}{1}{1}
  \EdgeDoubleMod{c}{5}{1}{1}{d}{5}{0}{1}{3}
  \Edges(a0,d4,c0)
 \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-13-4-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}[scale=.8]
   \SetVertexNoLabel
   \tikzstyle{VertexStyle} = [shape           = circle,
                              shading         = ball,
                              ball color      = gray!60,
                              inner sep       = 3pt,
                              draw]
   \tikzstyle{EdgeStyle}    = [thick,orange]
   \grEmptyCycle[prefix=a,RA=1.85]{5} \grEmptyCycle[prefix=b,RA=3.7]{5}
   \grCycle[prefix=c,RA=6]{10}
   \EdgeDoubleMod{a}{5}{0}{1}{b}{5}{1}{1}{4}
   \EdgeDoubleMod{a}{5}{0}{1}{b}{5}{4}{1}{4}
   \EdgeDoubleMod{b}{5}{0}{1}{c}{10}{9}{2}{4}
   \EdgeDoubleMod{b}{5}{0}{1}{c}{10}{1}{2}{4}
   \EdgeDoubleMod{a}{5}{0}{1}{c}{10}{8}{2}{4}
   \EdgeDoubleMod{a}{5}{0}{1}{c}{10}{2}{2}{4}
\end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-14-1-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}[scale=.6]
  \renewcommand*{\VertexInnerSep}{2pt}
  \renewcommand*{\EdgeLineWidth}{0.5pt}
  \GraphInit[vstyle=Art]
  \tikzset{VertexStyle/.append style={minimum size=2pt}}
  \SetGraphColor{red}{blue}
  \grLCF[Math,RA=6]{17, -9, 37, -37, 9, -17}{15}
 \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-15-2-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}
  \grCycle[Math,RA=4,prefix=a]{6}
  \grCycle[Math,RA=6,prefix=b]{6}
  \foreach \x in {0,...,5}{%
    \ifthenelse{\isodd{\x}}{%
     \pgfmathsetcounter{tempi}{\x-1}}{%
     \pgfmathsetcounter{tempi}{\x+1}}
     \Edge(a\x)(b\thetempi)
}
 \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-17-3-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

    \begin{tikzpicture}[rotate=-18]
     \draw[scale=.5,samples at={-6.4,-6.3,...,6.4},
                smooth,thick,
                variable=\t,
                double= red,
                double distance = 1pt]
           plot ({3*(1.5*cos(\t r) +3*cos(1.5*\t r))},%
                 {3*(1.5*sin(\t r) -3*sin(1.5*\t r))});
    \begin{scope}[rotate=36]
       \grStar[prefix=a,RA=2.2]{6}%
       \grEmptyCycle[prefix=b,RA=4.4]{5}%
    \end{scope}
    \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-19-1-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}
  \grCycle[RA=8]{8}
  \pgfmathparse{8*(1-4*sin(22.5)*sin(22.5))}
  \let\tkzbradius\pgfmathresult
  \grCirculant[prefix=b,RA=\tkzbradius]{8}{3}
  \makeatletter
  \foreach \vx in {0,...,7}{%
    \pgfmathsetcounter{tkz@gr@n}{mod(\vx+1,8)}
    \pgfmathsetcounter{tkz@gr@a}{mod(\vx+7,8)}
    \pgfmathsetcounter{tkz@gr@b}{mod(\thetkz@gr@n+1,8)}
    \Edge(a\thetkz@gr@n)(b\thetkz@gr@b)
    \Edge(b\thetkz@gr@a)(a\vx)
    }
  \makeatother
\end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-2-4-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

 \begin{tikzpicture}[scale=.7]
  \renewcommand*{\VertexInnerSep}{3pt}
  \renewcommand*{\VertexLineWidth}{0.4pt}
  \GraphInit[vstyle=Art]
  \SetGraphArtColor{red!50}{blue!50!black}
 \grLCF[Math,RA=7]{%
 44,26,-47,-15,35,-39,11,-27,38,-37,43,14,28,51,-29,-16,41,-11,%
 -26,15,22,-51,-35,36,52,-14,-33,-26,-46,52,26,16,43,33,-15,%
  17,-53,23,-42,-35,-28,30,-22, 45,-44,16,-38,-16,50,-55,20,28,%
  -17,-43,47, 34,-26,-41,11,-36,-23,-16,41,17,-51,26,-33,47,17,%
  -11,-20 ,-30,21,29,36,-43,-52,10,39,-28,-17,-52,51,26,37,-17,%
  10,-10,-45,-34,17,-26,27,-21,46,53,-10,29,-50,35,15,-47,-29,-41,%
  26,33,55,-17,42,-26,-36,16}{1}
 \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-20-2-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

 \begin{tikzpicture}
   \renewcommand*{\VertexBallColor}{orange!50!red}
   \renewcommand*{\EdgeDoubleDistance}{2pt}
   \SetGraphUnit{4}
   \GraphInit[vstyle=Shade]
   \tikzset{LabelStyle/.style =   {draw,
                                   fill  = yellow,
                                   text  = red}}
   \Vertex{A}
   \EA(A){B}
   \EA(B){C}
   {\SetGraphUnit{8}
   \NO(B){D}}
   \Edge[label=1](B)(D)
   \tikzset{EdgeStyle/.append style = {bend left}}
   \Edge[label=4](A)(B)
   \Edge[label=5](B)(A)
   \Edge[label=6](B)(C)
   \Edge[label=7](C)(B)
   \Edge[label=2](A)(D)
   \Edge[label=3](D)(C)
 \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-25-4-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}
\GraphInit[vstyle=Art]\SetGraphArtColor{white}{blue}
  \begin{scope}[rotate=-90] \grCirculant[RA=1.5,prefix=a]{5}{2}\end{scope}
  \begin{scope}[rotate=-18] \grEmptyCycle[RA=4,prefix=b]{5}{2} \end{scope}
  \begin{scope}[rotate=18]  \grCycle[RA=7,prefix=c]{5}         \end{scope}
  \EdgeIdentity{a}{b}{5}
  \EdgeIdentity{b}{c}{5}
  \EdgeDoubleMod{b}{5}{0}{1}{a}{5}{2}{1}{5}
  \EdgeDoubleMod{c}{5}{0}{1}{b}{5}{1}{1}{5}
 \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-27-2-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}[scale=.9]
  \tikzstyle{TempEdgeStyle}= [thick,black,%
                              double               = gray,%
                              double distance      = 1.5pt]%
   \SetVertexNoLabel
   \renewcommand*{\VertexBigMinSize}{14pt}
   \GraphInit[vstyle=Shade]
   \SetVertexNoLabel
   \SetUpEdge[style  = {thick,%
                        double          = orange,%
                        double distance = 1pt}]

   \SetGraphShadeColor{gray}{black}{gray}
   \tikzstyle{EdgeStyle} = [TempEdgeStyle]
   \begin{scope}[rotate=-30]
     \grEmptyCycle[RA=5.4]{3}
   \end{scope}
   \tikzstyle{EdgeStyle}= [TempEdgeStyle,bend right=10]
   \grCycle[prefix=b,RA=4]{12}
   \tikzstyle{EdgeStyle}= [TempEdgeStyle]
   \grCirculant[prefix=c,RA=2]{4}{2}
   \tikzstyle{EdgeStyle}= [TempEdgeStyle,bend left]
   \EdgeDoubleMod{c}{4}{0}{1}%
                 {b}{12}{4}{3}{4}
    \tikzstyle{EdgeStyle}= [TempEdgeStyle,bend right]
    \EdgeDoubleMod{c}{4}{0}{1}
                  {b}{12}{8}{3}{4}
    \tikzstyle{EdgeStyle}= [TempEdgeStyle]
    \EdgeDoubleMod{a}{3}{0}{1}%
                  {b}{12}{11}{4}{3}
    \EdgeDoubleMod{c}{4}{0}{1}%
                  {b}{12}{0}{3}{4}
    \tikzstyle{EdgeStyle}= [TempEdgeStyle,bend left=60]
    \EdgeDoubleMod{a}{3}{0}{1}%
                  {b}{12}{8}{4}{3}
    \tikzstyle{EdgeStyle}= [TempEdgeStyle,bend right=60]
    \EdgeDoubleMod{a}{3}{0}{1}%
                  {b}{12}{2}{4}{3}
    \tikzstyle{EdgeStyle}=[TempEdgeStyle,in=-50,out=-120,
                           relative,looseness=2.5]
    \EdgeDoubleMod{a}{3}{0}{1}%
                   {b}{12}{5}{4}{3}
 \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-27-3-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

  \begin{tikzpicture}[scale=1]
  \GraphInit[vstyle=Art]
  \SetGraphArtColor{gray}{red}
  \begin{scope}[rotate=-30]
    \grEmptyCycle[RA=5]{3}
  \end{scope}
  {\tikzset{EdgeStyle/.append style = {bend right=10}}
  \grCycle[prefix=b,RA=3.5]{12}}
  \grCirculant[prefix=c,RA=2]{4}{2}
  {\tikzset{EdgeStyle/.append style = {bend left}}
  \EdgeDoubleMod{c}{4}{0}{1}%
                {b}{12}{4}{3}{4}}
  {\tikzset{EdgeStyle/.append style = {bend right}}
   \EdgeDoubleMod{c}{4}{0}{1}
                 {b}{12}{8}{3}{4}}
   \EdgeDoubleMod{a}{3}{0}{1}%
                 {b}{12}{11}{4}{3}
   \EdgeDoubleMod{c}{4}{0}{1}%
                 {b}{12}{0}{3}{4}
  {\tikzset{EdgeStyle/.append style = {bend left=60}}
   \EdgeDoubleMod{a}{3}{0}{1}%
                 {b}{12}{8}{4}{3}}
  {\tikzset{EdgeStyle/.append style = {bend right=60}}
   \EdgeDoubleMod{a}{3}{0}{1}%
                 {b}{12}{2}{4}{3}}
   {\tikzset{EdgeStyle/.append style = {in=-50,out=-120,%
                                        relative,looseness=2.5}}
   \EdgeDoubleMod{a}{3}{0}{1}%
                  {b}{12}{5}{4}{3}}
 \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-3-3-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}
  \GraphInit[vstyle=Art]
  \grCirculant[RA=3]{6}{1,3}
\end{tikzpicture}\hspace*{12pt}
\begin{tikzpicture}
  \GraphInit[vstyle=Art]
  \grCirculant[RA=3]{8}{1,3}
\end{tikzpicture}

\vspace*{12pt}
\begin{tikzpicture}
  \GraphInit[vstyle=Art]
  \grCirculant[RA=3]{10}{1,3,5}
\end{tikzpicture}\hspace*{12pt}
\begin{tikzpicture}
  \GraphInit[vstyle=Art]
  \grCirculant[RA=3]{12}{1,3,5}
\end{tikzpicture}

\vspace*{12pt}
\begin{tikzpicture}
       \GraphInit[vstyle=Art]
\grCirculant[RA=3]{14}{1,3,5,7}
\end{tikzpicture}\hspace*{12pt}
\begin{tikzpicture}
       \GraphInit[vstyle=Art]
\grCirculant[RA=3]{16}{1,3,5,7}
\end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-7-1-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}[rotate=90,scale=1]
  \GraphInit[vstyle=Art]
  \SetGraphArtColor{magenta}{gray}
  \grCycle[RA=5,prefix=a]{7}
  \begin{scope}[rotate=-20]\grEmptyCycle[RA=4,prefix=b]{7}\end{scope}
  \grCirculant[RA=3,prefix=c]{7}{2}
  \grCirculant[RA=1.4,prefix=d]{7}{3}
  \EdgeIdentity{a}{b}{7}
  \EdgeIdentity{b}{c}{7}
  \EdgeIdentity{b}{d}{7}
 \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-7-2-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}
  \GraphInit[vstyle=Art]
  \SetGraphArtColor{magenta}{gray}
  \grCycle[RA=7,prefix=b]{24}
  \grEmptyStar[RA=3,prefix=a]{4}
  \EdgeDoubleMod{a}{3}{0}{1}{b}{24}{0}{8}{2}
  \EdgeDoubleMod{a}{3}{0}{1}{b}{24}{7}{8}{2}
  \EdgeDoubleMod{a}{3}{0}{1}{b}{24}{18}{8}{2}
  \EdgeDoubleMod{a}{4}{3}{0}{b}{24}{22}{8}{2}
  \EdgeInGraphMod*{b}{24}{6}{5}{8}
  \EdgeInGraphMod*{b}{24}{11}{1}{8}
 \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-7-3-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}
  \GraphInit[vstyle=Art]
  \SetGraphArtColor{magenta}{gray}
  \grCycle[RA=7,prefix=c]{7}
  \grEmptyCycle[RA=6,prefix=b]{7}
  \begin{scope}[rotate=12.85]\grEmptyCycle[RA=5,prefix=a]{14}\end{scope}
  \EdgeIdentity{b}{c}{7}
  \EdgeDoubleMod{b}{7}{0}{1}{a}{14}{0}{2}{6}
  \EdgeDoubleMod{b}{7}{0}{1}{a}{14}{13}{2}{6}
  \EdgeInGraphModLoop{a}{14}{4}{0}{0}
  \EdgeInGraphModLoop{a}{14}{6}{1}{1}
 \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-7-4-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}[scale=3]
  \GraphInit[vstyle=Art]
  \SetGraphArtColor{blue}{cyan}
  \begin{scope}[rotate=5]\grCycle[RA=2.5,prefix=a]{10}\end{scope}
  \begin{scope}[rotate=-10]\grCirculant[RA=1.8,prefix=b]{10}{5}\end{scope}
  \begin{scope}[rotate=36]\grCirculant[RA=1.1,prefix=c]{10}{3}\end{scope}
  \EdgeIdentity{a}{b}{10}
  \EdgeIdentity{b}{c}{10}
 \end{tikzpicture}

\end{document} 


==> tkz-berge/NamedGraphs/examples/latex/tkzNamed-9-1-0.tex <==
%
% tkz-namedgraphs (27/05/2011)
%
% Coding (utf8) Creator (TeX) Producer (pdfeTeX) 
% Author Alain Matthes
\input{tkzpreamblenamed.ltx}

\begin{document}

\begin{tikzpicture}
\tikzstyle{VertexStyle}   = [shape           = circle,
                             shading         = ball,
                             ball color      = green,
                             minimum size    = 24pt,
                             draw]
\tikzstyle{EdgeStyle}     = [thick,
                             double          = orange,
                             double distance = 1pt]
\SetVertexLabel\SetVertexMath
\grCrown[RA=3,RS=6]{4}
 \end{tikzpicture}

\end{document} 

